Non-trivial automata networks do exist that solve the global majority problem with the local majority rule

The global majority problem, often referred to as the Density Classification Task, is a classical benchmark in the context of probing the computational capabilities of automata networks. It poses the simple yet challenging problem of determining, by totally local means, whether an arbitrary initial configuration of binary states can evolve to a final, homogeneous global configuration that reflects the initial global majority. Although it is known that in the specific case of cellular automata with periodic boundaries no rule is able to solve the problem, in other formulations solutions are known and, in others, the problem is still open. Aligned with the latter, here we explore the possibility of solving the problem with automata networks, operating only with the local majority rule, with a focus on identifying non-trivial cases where it can be solved and explaining why they do so.

==> fig_complete_cycle.tex <==
\begin{tikzpicture}
	\tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	% Correspondance des nouveaux noms des sommets
	\def\sommets{{4,3,2,1,0,6,5}} 
	
	% Coordonnées des sommets de l'hexagone avec nouveaux noms
	\foreach \i in {0,...,6} {
		\pgfmathtruncatemacro{\nexti}{\sommets[\i]};
		\node[automate] (A\nexti) at ({51.4286*\i}:2) {\pgfmathparse{\sommets[\i]}\pgfmathresult};
	}
	
	
	% Arêtes de l'hexagone avec des flèches
	\foreach \i in {0,...,6} {
		\pgfmathtruncatemacro{\next}{mod(\i+1,7)};
		\draw[arc] (A\i) to[bend left,  looseness=0.5] (A\next);
	}
	
	\foreach \i in {1,...,5}{
		\draw[arc] (A\i) to[bend left, looseness=0.5] (A0);
	}
	
	\draw[arc] (A0) to[loop left] (A0);
\end{tikzpicture}

==> fig_cross_network.tex <==
\begin{tikzpicture}
	\tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	% Correspondance des nouveaux noms des sommets
	\def\sommets{{3,2,1,0,4}} 
	
	% Coordonnées des sommets de l'hexagone avec nouveaux noms
	\foreach \i in {0,...,4} {
		\node[automate] (A\i) at ({72*\i-18}:2) {\pgfmathparse{\sommets[\i]}\pgfmathresult};
	}
	
	% Sommets internes
        \begin{scope}[shift={(0,-1)}]
                \node[automate] (A5) at (150:1) {5}; % Partie interne gauche
	        \node[automate] (A6) at (30:1) {6};  % Partie interne droite
        \end{scope}
	
	% Arêtes de l'hexagone avec des flèches
	\foreach \i in {0,...,4} {
		\pgfmathtruncatemacro{\next}{mod(\i+1,5)}
		\draw[arc] (A\next) to (A\i);
	}
	
	% Arêtes internes
	%\draw[arc] (A1) to[out=0,in=0,looseness=1.5] (A4);
        \draw[arc] (A1) .. controls (0:3.2) and (-36:3.2) .. (A4);
	\draw[arc] (A2) to (A5);
	\draw[arc] (A2) to (A6);
	\draw[arc] (A1) to (A6);
	\draw[arc] (A0) to (A6);
	\draw[arc] (A0) to[bend left] (A5);
	\draw[arc] (A4) to (A5);
	\draw[arc] (A5) to (A4);
	\draw[arc] (A5) to (A6);
	\draw[arc] (A6) to (A5);
	\draw[arc] (A6) to (A4);
\end{tikzpicture}


==> fig_double_corolla.tex <==
\begin{minipage}[b]{0.5\linewidth}
   \centering
    \begin{tikzpicture}
	% styles
	\tikzstyle{automate} = [fill=white, draw,circle,inner sep=0pt,minimum size=16pt]
	

	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	\node[automate] (a2) at (-1,0.5)  {2};
	\node[automate] (a0) at (1,2)     {0};
	\node[automate] (a3) at (0,-1)    {3};
	\node[automate] (a1) at (0,1.5)   {1};
	\node[automate] (a6) at (2,1.5)   {6};
	\node[automate] (a5) at (2,-1)    {5};
	\node[automate] (a4) at (3,0)     {4};

    \draw[arc] (a0) to[loop above]  (a0);
    \draw[arc] (a0) to  (a1);
    \draw[arc] (a0) to[bend right]  (a4);
    \draw[arc] (a0) to  (a5);
    \draw[arc] (a0) to  (a6);

    \draw[arc] (a1) to[loop above]  (a1);
    \draw[arc] (a1) to  (a3);
    \draw[arc] (a1) to  (a4);
    \draw[arc] (a1) to  (a5);
    \draw[arc] (a1) to  (a6);

    \draw[arc] (a2) to  (a0);
    \draw[arc] (a2) to  (a1);
    \draw[arc] (a2) to  (a2);
    \draw[arc] (a2) to  (a5);
    \draw[arc] (a2) to  (a6);

    \draw[arc] (a3) to  (a0);
    \draw[arc] (a3) to  (a1);
    \draw[arc] (a3) to  (a2);
    \draw[arc] (a3) to[loop left]  (a3);
    \draw[arc] (a3) to  (a6);

    \draw[arc] (a4) to [bend left] (a0);
    \draw[arc] (a4) to  (a1);
    \draw[arc] (a4) to  (a2);
    \draw[arc] (a4) to  (a3);
    \draw[arc] (a4) to[loop right]  (a4);

    \draw[arc] (a5) to  (a0);
    \draw[arc] (a5) to  (a2);
    \draw[arc] (a5) to  (a3);
    \draw[arc] (a5) to  (a4);
    \draw[arc] (a5) to[loop right]  (a5);

    \draw[arc] (a6) to  (a0);
    \draw[arc] (a6) to  (a2);
    \draw[arc] (a6) to  (a4);
    \draw[arc] (a6) to  (a5);
    \draw[arc] (a6) to[loop above]  (a6);

\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.5\linewidth}
   \centering
    \begin{tikzpicture}
	% styles
	\tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
	

	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	\node[automate] (a2) at (-1,0.5)  {2};
	\node[automate] (a0) at (1,0.5)   {0};
	\node[automate] (a3) at (0,-1)    {3};
	\node[automate] (a1) at (3,0.5)   {1};
	\node[automate] (a6) at (4.5,0.5) {6};
	\node[automate] (a5) at (3,-1)    {5};
	\node[automate] (a4) at (4.5,-1)  {4};

    \draw[arc,loop below] (a0) to   (a0);
    \draw[arc] (a1) to  (a0);
    \draw[arc] (a0) to  (a2);
    \draw[arc] (a1) to [bend right] (a2);
    \draw[arc] (a5) to  (a1);
    \draw[arc] (a6) to  (a1);
    \draw[arc] (a2) to  (a3);
    \draw[arc] (a6) to  (a3);
    \draw[arc] (a2) to [bend right] (a4);
    \draw[arc] (a3) to [bend right] (a4);
    \draw[arc] (a3) to  (a5);
    \draw[arc] (a4) to  (a5);
    \draw[arc] (a4) to  (a6);
    \draw[arc] (a5) to  (a6);
\end{tikzpicture}
\end{minipage}





==> fig_generator.tex <==
\begin{tikzpicture}
	% styles
	\tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
    \tikzstyle{automateb} = [draw,circle,inner sep=0pt,minimum size=16pt, color=blue]
	\tikzstyle{arc} = [-{>[length=1mm]}]
    \tikzstyle{arcb} = [-{>[length=1mm]}, color=blue]

	
	\node[automate] (a0) at (-2,0.5) {};
	\node[automate] (a1) at (-1,0.5) {};
	
	\draw[line width=0.3mm, -{Latex[length=2mm, width=2mm]}] (0,0.5) -- (1.5,0.5);
	
	\node[automateb] (b0) at (3,-0.5) {};
	\node[automateb] (b1) at (4,-0.5) {};
	\node[automate] (b2) at (3,0.5) {};
	\node[automate] (b3) at (4,0.5) {};
	\node[automate] (b4) at (3.5,1.5) {};

    \draw[arc] (a0) to[bend left] (a1);
    \draw[arc] (a1) to[bend left] (a0);
    \draw[arc] (a0) to[loop below] (a0);

    \draw[arcb] (b0) to[bend left] (b1);
    \draw[arcb] (b1) to[bend left] (b0);
    \draw[arcb] (b0) to[loop below] (b0);
    
	\draw[arc] (b2) to[bend left=.5cm] (b3);
	\draw[arc] (b3) to[bend left=.5cm] (b4);
	\draw[arc] (b4) to[bend left=.5cm] (b2);
	
	\draw[arc] (b3) to[bend left=.5cm] (b2);
	\draw[arc] (b4) to[bend left=.5cm] (b3);
	\draw[arc] (b2) to[bend left=.5cm] (b4);
	
	\draw[arc] (b2) to[loop left] (b2);
	\draw[arc] (b3) to[loop right] (b3);
	\draw[arc] (b4) to[loop above] (b4);
	
%	\draw[arc] (b2) to (b0);
%	\draw[arc] (b3) to (b0);
	\draw[arc] (b4) to[out=180,in=160,looseness=1.5] (b0);
	
%	\draw[arc] (b2) to (b1);
%	\draw[arc] (b3) to (b1);
	\draw[arc] (b4) to[out=0,in=20,looseness=1.5] (b1);
	
	\draw[arc] (b1) to[out=30,in=-10,looseness=1.5] (b4);
	\draw[arc] (b0) to[out=150,in=190,looseness=1.5] (b4);
	
	\draw[arc] (b0) to (b2);
    \draw[arc] (b2) to (b0);
	\draw[arc] (b0) to (b3);
    \draw[arc] (b3) to (b0);
	\draw[arc] (b1) to (b2);
    \draw[arc] (b2) to (b1);
	\draw[arc] (b1) to (b3);
    \draw[arc] (b3) to (b1);

\end{tikzpicture}


==> fig_house.tex <==
\begin{minipage}[b]{0.5\linewidth}
   \centering
   \begin{tikzpicture}
   \tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	% Correspondance des nouveaux noms des sommets
	\def\sommets{{3,2,0,6,5,4}} 
	
	% Coordonnées des sommets de l'hexagone avec nouveaux noms
	\foreach \i in {0,...,5} {
		\pgfmathtruncatemacro{\nexti}{\sommets[\i]};
		\node[automate] (A\nexti) at ({60*\i}:2) {\pgfmathparse{\sommets[\i]}\pgfmathresult};
	}
	
	% Sommets internes
	\node[automate] (A1) at (0,3) {1};
	
	% Arêtes de l'hexagone avec des flèches
    \draw[arc] (A0) to[loop above] (A0);
    \draw[arc] (A0) to (A3);
    \draw[arc] (A0) to (A4);
    \draw[arc] (A0) to (A5);
    \draw[arc] (A0) to (A6);

    \draw[arc] (A1) to (A0);
    \draw[arc] (A1) to[bend left] (A3);
    \draw[arc] (A1) to (A4);
    \draw[arc] (A1) to (A5);
    \draw[arc] (A1) to[bend right] (A6);

	\draw[arc] (A2) to (A1);
    \draw[arc] (A2) to[loop above] (A2);
    \draw[arc] (A2) to (A4);
    \draw[arc] (A2) to (A5);
    \draw[arc] (A2) to (A6);

    \draw[arc] (A3) to (A0);
	\draw[arc] (A3) to[bend right] (A1);
    \draw[arc] (A3) to (A2);
    \draw[arc] (A3) to (A5);
    \draw[arc] (A3) to (A6);

    \draw[arc] (A4) to (A0);    
	\draw[arc] (A4) to (A1);
    \draw[arc] (A4) to (A2);
    \draw[arc] (A4) to (A3);
    \draw[arc] (A4) to (A6);

    \draw[arc] (A5) to (A0);
	\draw[arc] (A5) to (A1);
    \draw[arc] (A5) to (A2);
    \draw[arc] (A5) to (A3);
    \draw[arc] (A5) to (A4);

	\draw[arc] (A6) to[bend left] (A1);
    \draw[arc] (A6) to (A2);
    \draw[arc] (A6) to (A3);
    \draw[arc] (A6) to (A4);
    \draw[arc] (A6) to (A5);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.5\linewidth}
   \centering
\begin{tikzpicture}
	\tikzstyle{automate} = [draw,circle,inner sep=0pt,minimum size=16pt]
	\tikzstyle{arc} = [-{>[length=1mm]}]
	
	% Correspondance des nouveaux noms des sommets
	\def\sommets{{3,2,0,6,5,4}} 
	
	% Coordonnées des sommets de l'hexagone avec nouveaux noms
	\foreach \i in {0,...,5} {
		\pgfmathtruncatemacro{\nexti}{\sommets[\i]};
		\node[automate] (A\nexti) at ({60*\i}:2) {\pgfmathparse{\sommets[\i]}\pgfmathresult};
	}
	
	% Sommets internes
	\node[automate] (A1) at (0,3) {1};
	
	% Arêtes de l'hexagone avec des flèches
	\foreach \i in {3,...,6} {
		\pgfmathtruncatemacro{\pred}{\i-1};
		\draw[arc] (A\pred) to[bend left, looseness=0.5] (A\i);
	}
	
	% Déplacement des boucles vers l'extérieur
	\draw[arc] (A3) to[loop right] (A3);
	\draw[arc] (A4) to[loop below] (A4);
	\draw[arc] (A5) to[loop below] (A5);
	\draw[arc] (A6) to[loop left] (A6);
	
	% Autres arêtes
	\draw[arc] (A6) to[bend left, looseness=0.5] (A0);
	\draw[arc] (A0) to[bend left] (A2);
	\draw[arc] (A0) to (A1);
	\draw[arc] (A1) to[loop above] (A1);
	\draw[arc] (A1) to (A2);
	\draw[arc] (A2) to[bend left] (A0);
\end{tikzpicture}
\end{minipage}

